Reasoning about Agent Programs using ATL-like Logics

We propose a variant of Alternating-time Temporal Logic (ATL) grounded in the agents' operational know-how, as defined by their libraries of abstract plans. Inspired by ATLES, a variant itself of ATL, it is possible in our logic to explicitly refer to "rational" strategies for agents developed under the Belief-Desire-Intention agent programming paradigm. This allows us to express and verify properties of BDI systems using ATL-type logical frameworks.

==> fig-goldModel.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,semithick]
\tikzstyle{every state}=[circle ,fill=none,draw=black,text=black,font=\scriptsize, text centered,inner sep=0pt, minimum size=2pt]
\begin{scope}[]
%good trace
\node[state]    (q0) [label=above:$q_0$]         
	{\hspace{-0.0cm} 
		\begin{tabular*}{1.3cm}{c}
        	 $\agB$, $\enA$ \\ 
        	% $\lnot \WAg$, $\lnot \WEn$ \\  
        	 $\gC$
		\end{tabular*}
	};

\node[state]    (q1) [right of=q0, label=above:$q_1$] 	    {\hspace{0.0cm}\begin{tabular*}{1.3cm}{c}
                                                            $\agC$, $\enB$ \\ 
                                                            %$\lnot \WAg$, $\lnot \WEn$ \\  
                                                            $\gC$
                                                            \end{tabular*}};

\node[state]    (q2) [right of=q1, label=above:$q_2$]        {\hspace{-0.0cm}\begin{tabular*}{1.3cm}{c}
                                                           $\agC$, $\enC$ \\ 
                                                           %$\lnot \WAg$, $\lnot \WEn$ \\
                                                             $\gAg$
                                                            \end{tabular*}};
                                                            
\node[state]    (q3) [right of=q2, label=above:$q_3$]        {\hspace{-0.0cm}\begin{tabular*}{1.3cm}{c}
                                                            $\agB$, $\enC$ \\ 
                                                            %$\lnot \WAg$, $\lnot \WEn$ \\
                                                              $\gAg$
                                                            \end{tabular*}};
                                                            
\node[state]    (q4) [right of=q3, label=above:$q_4$]        {\hspace{-0.0cm}\begin{tabular*}{1.3cm}{c}
                                                            $\agB$, $\enC$ \\ 
                                                            %$\WAg$, $\lnot \WEn$\\
                                                              $\gB$
                                                            \end{tabular*}};

% lacking pick capability
\node[state]    (q5) [below of=q1, yshift=.2cm,label=below:$q_5$]        {\hspace{-0.0cm}\begin{tabular*}{1.3cm}{c}
                                                            $\agC$, $\enC$ \\
                                                             %$\lnot \WAg$, $\lnot \WEn$ \\
                                                               $\gC$
                                                            \end{tabular*}};
                                                            
\node[state]    (q6) [right of=q5,label=below:$q_6$]        {\hspace{-0.0cm}\begin{tabular*}{1.3cm}{c}
                                                            $\agC$, $\enC$ \\
                                                             %$\lnot \WAg$, $\lnot \WEn$ \\
                                                               $\gEn$
                                                            \end{tabular*}};  
                                                            
\node[state]    (q7) [right of=q6, label=below:$q_7$]        {\hspace{-0.0cm}\begin{tabular*}{1.3cm}{c}
                                                            $\agC$, $\enB$ \\
                                                             %$\lnot \WAg$, $\lnot \WEn$ \\
                                                               $\gEn$
                                                            \end{tabular*}};
                                                            
\node[state]    (q8) [right of=q7, label=below:$q_8$]        {\hspace{-0.0cm}\begin{tabular*}{1.3cm}{c}
                                                            $\agC$, $\enB$ \\
                                                             %$\lnot \WAg$, $\WEn$ \\
                                                               $\gB$
                                                            \end{tabular*}};                                           
  
\node[state]    (q9) [left of=q5, label=below:$q_9$]        {\hspace{-0.0cm}\begin{tabular*}{1.3cm}{c}
                                                            $\agB$, $\enB$ \\ 
                                                            %$\lnot \WAg$, $\lnot \WEn$ \\
                                                              $\gC$
                                                            \end{tabular*}};                                                                                                      
                                                                               
% info node
%\node[] (i2) [below of=q5,yshift=0.75cm,xshift=1.5cm] {Actions $:=\{ l:left, r:right, p:pick, d:drop, n:\nop \}$};


\path
	(q0) edge               node {$\tup{r,r}$} (q1)
    (q1) edge               node {$\tup{p,r}$} (q2)
    (q2) edge               node {$\tup{l,n}$} (q3)
    (q3) edge               node {$\tup{d,n}$} (q4)
    (q0) edge[loop left, distance=0.75cm]   
    		node[below] 
    		{\begin{tabular}{c}
    			$\tup{n,n}$ \\
    			$\tup{p,p}$ \\
    			%$\tup{d,d}$
    		\end{tabular}} (q0)
% lacking pick capability
    (q1) edge[bend left]    node {$\tup{n,r}$} (q5)
    (q5) edge               node {$\tup{n,p}$} (q6)
    (q6) edge               node {$\tup{n,l}$} (q7)
    (q7) edge               node {$\tup{n,d}$} (q8)

% lacking drop capability
    (q2) edge[loop below, distance=0.75cm]   
    	node[right] {$\tup{n,n}$} (q2)

% not rational
    (q0) edge[bend left]    node[near start] {$\tup{n,r}$} (q9)
    (q9) edge               node {$\tup{r,r}$} (q5)
    (q5) edge[bend left]   node	{$\tup{n,l}$} (q1)
    (q9) edge[bend left ]   node[near start] {$\tup{n,l}$} (q0)    
;
\end{scope}
\end{tikzpicture}


==> fig-traces.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,semithick]
\tikzstyle{every state}=[circle,fill=none,draw=black,text=black,inner sep=1pt,minimum size=6mm,font=\scriptsize]

% root node
\node[state]    (A) []			{$q_0$};

% trace 1 states
\node[state]    (B1) [above right of=A,yshift=-0.0cm] {$q_1$};
\node[state]    (C1) [right of=B1]		{$q_2$};
\node[state]    (D1) [right of=C1]		{$q_3$};
\node[state]    (E1) [right of=D1] 		{$q_4$};

% trace 2 states
\node[state]    (B2) [below right of=A,yshift=0.5cm] {$q_9$};
\node[state]    (C2) [right of=B2] 		{$q_5$};
\node[state]    (D2) [right of=C2] 		{$q_1$};
\node[state]    (E2) [right of=D2] 		{$q_2$};

% info node
%\node[] (i) [below of=A,yshift=-0.75cm,xshift=1.5cm] {$\Pi=\{r[abc]p,\ s[xy]p\}$, $c \not\in d(\agt,q_2)$.};

% trace labels
\node[] (l1) [right of=E1,xshift=-1.45cm] {$\lambda^+_1$};
\node[] (l2) [right of=E2,xshift=-1.45cm] {$\lambda^+_2$};

\node[] (f1) [above of=E1,xshift=0cm,yshift=-1.25cm] {$f^1_{\Ag} \in \Sigma^{\Ag}_{\Pi,\G}$};
\node[] (f2) [above of=E2,xshift=0cm,yshift=-1.25cm] {$f^2_{\Ag} \not\in \Sigma^{\Ag}_{\Pi,\G}$};

% markings
\draw[-, rounded corners=2pt] (-0.28,0.38)--(-0.4,0.5)--(1.0,1.9)--(1.18,1.80);
\node[] (p1) [above of=A,xshift=-0.05cm,yshift=-0.75cm,rotate=45] {$\agB \wedge \gC[r]\gD$};

\draw[-, rounded corners=2pt] (1.4,1)--(1.4,0.8)--(3.4,0.8)--(3.4,1);
\node[] (p1) [below of=C1,xshift=-1.1cm,yshift=1cm] {$\agC \wedge \gC[p]\gD$};

\draw[-, rounded corners=2pt] (3.4,1.78)--(3.4,2.0)--(5.4,2.0)--(5.4,1.75);
\node[] (p1) [above of=C1,xshift=1cm,yshift=-1.15cm] {$\agC \wedge \gAg[l]\agB$};

\draw[-, rounded corners=2pt] (5.4,1)--(5.4,0.8)--(7.3,0.8)--(7.3,1);
\node[] (p1) [below of=E1,xshift=-1.1cm,yshift=1cm] {$\agB \wedge \gAg[d]\gD$};

\path
% trace 1 actions
	(A) edge               node {$r$} (B1)
	(B1) edge              node {$p$} (C1)
 	(C1) edge              node {$l$} (D1)
 	(D1) edge              node {$d$} (E1)
%trace 2 actions
 	(A) edge               node {$n$} (B2)
	(B2) edge              node {$r$} (C2)
 	(C2) edge              node {$n$} (D2)
 	(D2) edge              node {$p$} (E2)
;
\end{tikzpicture}

